Resource-constrained Project Scheduling with Time-of-Use Energy Tariffs and Machine States: A Logic-based Benders Decomposition Approach

In this paper, we investigate the Resource-Constrained Project Scheduling Problem (RCPSP) with Time-of-Use (TOU) energy tariffs and machine states, a variant of RCPSP for production scheduling, where energy price is part of the criteria and one highly energy-demanding machine can be in one of the following three states: proc, idle, or off. The problem involves scheduling all tasks, respecting precedence constraints and resource limitations, while minimizing the combination of the overall makespan and the Total Energy Cost (TEC), which varies according to the TOU tariffs, which can take negative values. We propose two novel approaches to solve it: a monolithic Constraint Programming (CP) approach and a Logic-Based Benders Decomposition (LBBD) approach. The latter combines a master problem handling the energy cost solved using Integer Linear Programming (ILP) with a subproblem handling the RCPSP, resolved using CP. Both approaches outperform the monolithic compact ILP counterpart, but the LBBD significantly outperforms the monolithic CP in most cases, especially when the makespan criterion is not included in the objective function, solving to optimality instances with up to 480 tasks. Finally, we propose a way to generalize our LBBD approach to other problems sharing similar characteristics, and applied it to various problems, such as an RCPSP with blocking times & total weighted tardiness criterion, or a flexible job shop.

==> fig/clipped_spaces.tex <==
 \newcommand{\ImNumInts}{17} % number of intervals
\newcommand{\ImNumModes}{3} % number of rows

\newcommand{\ImGridVert}{0.65} % size of the grid cell
\newcommand{\ImGridHor}{4.5} % size of the grid cell
\newcommand{\ImNodeWidth}{4pt}

\newcommand{\ImOffIdx}{1}
\newcommand{\ImProcIdx}{2}
\newcommand{\ImIdleIdx}{3}

\definecolor{ImClrNode}{RGB}{95,171,182}

\newcommand{\myNode}[1]{v_{#1}}

\definecolor{ImClrLightgray}{RGB}{220,220,220}
\definecolor{ImClr1}{RGB}{199,229,242}
\definecolor{ImClr2}{RGB}{95,171,182}
\definecolor{ImClr3}{RGB}{187,217,118}
\definecolor{ImClr4}{RGB}{244,209,73}
\definecolor{ImClr5}{RGB}{235,121,107}

\definecolor{ImClrGreen}{RGB}{0,170,73}

    \newcommand{\ImGraphBody}{%
         \tikzset{graphNode/.style = {circle, fill=ImClrNode, minimum width=\ImNodeWidth, minimum height = \ImNodeWidth, inner sep=0pt, text width=\ImNodeWidth, align=center},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt},
    edgeTh/.style = {stealth-, thick}}
  
  \def\energyPrices{{0,2, 1, 2, 1, 6, 16, 14, 3, 2, 5, 3, 15, 3, 2, 1, 2,0}}
	
	% Prepare coordinates
	\pgfmathsetmacro{\prepareLayers}{\ImNumInts+1};
	\foreach \y in {0,...,\prepareLayers}
	{
		\foreach \x in {0,...,\ImNumModes}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridHor + \ImGridHor/2};
        		\pgfmathsetmacro{\crdY}{-((\y-1) * \ImGridVert + \ImGridVert/2)};        		
        		\coordinate (\x-\y) at (\crdX,\crdY); 			
		}
	}
	
	\foreach \y in {2,...,\ImNumInts} 
	{
	    \pgfmathsetmacro{\crdY}{-0.8*\y-0.4};		
	    \draw[gray, dotted] ($(1-\y) - (0.5cm,0)$) -- ($(3-\y) + (0.5cm,0)$);
	}
	
	% Draw interval labels
	\foreach \y in {2,...,\ImNumInts}
	{
        \pgfmathtruncatemacro{\lbl}{\y-1};
		\node at ($(1-\y) - (1cm,0)$) {$\Interval{\lbl}$};
	}
	
	% Draw mode labels
	\foreach \x/\lbl in {\ImOffIdx/$\StateOff$,\ImProcIdx/$\StateProc$,\ImIdleIdx/$\StateIdle$}
	{
		\node at ($(\x-1) + (0,0.5cm)$) {\lbl};
	}
	
	% Draw nodes
	\foreach \y in {2,...,\ImNumInts}
	{
		\foreach \x in {1, ...,\ImNumModes}
		{
		\node[graphNode] at (\x-\y) {};
		}
	}	
	\node[graphNode] at (\ImOffIdx-1) {};  % base off
	\node[graphNode] at (\ImOffIdx-18) {};  % base off
	
	% optimal path between I4-proc and I10-proc
	% \begin{scope}[transform canvas={yshift=0.1cm}]
	%     \draw (\ImProcIdx-9) edge[ImClrGreen, dashed, thick, shorten >=0.3cm, shorten <=0.3cm, bend left=10] (\ImOffIdx-10);
	% \end{scope}
	
	
	% \begin{scope}[transform canvas={xshift=-0.15cm}]
 %    	\draw[ImClrGreen, thick, densely dashed, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-10) -- (\ImOffIdx-11);
 %    	\draw[ImClrGreen, thick, densely dashed, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-11) -- (\ImOffIdx-12);
	% \end{scope}
	
	% \begin{scope}[transform canvas={yshift=-0.1cm}]
	%     \draw (\ImOffIdx-12) edge[ImClrGreen, thick, dashed, shorten >=0.3cm, shorten <=0.3cm, bend left=10] (\ImProcIdx-14);
	% \end{scope}
	
	% Draw edges
	% - off - off
	\foreach \i in {1,...,\ImNumInts} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 0};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-\i) -- (\ImOffIdx-\nxt) node[labelNode, pos=0.5,anchor=west] {\scriptsize \cst};
	}
	
	% proc-proc
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 4};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImProcIdx-\i) -- (\ImProcIdx-\nxt) node[labelNode, pos=0.5, anchor=west] {\scriptsize \cst};
	}
	
	% idle-idle
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 2};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImIdleIdx-\i) -- (\ImIdleIdx-\nxt) node[labelNode, pos=0.5, anchor=west] {\scriptsize \cst};
	}
	
	% proc-idle
	% \foreach \i in {2,...,\ImNumInts} {		
	% 	\draw (\ImProcIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, out=30, in=150, looseness=0.3] node[labelNode, pos=0.5, anchor=east] {\scriptsize 0} (\ImIdleIdx-\i);
	% 	\draw (\ImIdleIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, out=210, in=330, looseness=0.3] node[labelNode, pos=0.5, anchor=east] {\scriptsize 0} (\ImProcIdx-\i);
	% }

    % proc-idle + idle-proc
    \pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {		
		\pgfmathsetmacro{\nxt}{1+\i};
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 2};
		\draw (\ImIdleIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=8] node[labelNode, pos=0.4] {\scriptsize \cst} (\ImProcIdx-\nxt);

        \draw (\ImProcIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=8] node[labelNode, pos=0.35] {\scriptsize \cst} (\ImIdleIdx-\nxt);
		
	}


    
	
	% proc - off
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {		
		\pgfmathsetmacro{\nxt}{1+\i};
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 1};
		\draw (\ImProcIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=10] node[labelNode, pos=0.3] {\scriptsize \cst} (\ImOffIdx-\nxt);
		
	}
	
	% off - proc
	\pgfmathsetmacro\maxInterval{\ImNumInts-2}
	\foreach \i in {2,...,\maxInterval} {		
		\pgfmathsetmacro{\nxt}{2+\i};
		\pgfmathtruncatemacro\nxtCst{\i+1};
		\pgfmathtruncatemacro\cst{5*\energyPrices[\i] + \energyPrices[\nxtCst]*5};
		\draw (\ImOffIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=10] node[labelNode, pos=0.35] {\scriptsize \cst} (\ImProcIdx-\nxt);
		
	} 
        }

\begin{tikzpicture}[baseline=(current bounding box.south)]
  % Manually set the bounding box: (x_min, y_top) rectangle (x_max, y_bottom)
  % -> tweak these numbers after one compilation
  \path[use as bounding box] (-1.5,0.5) rectangle (14,-7.5);

  % --- top part: intervals 1--5 (adjust clip window after you compile once) ---
  \begin{scope}
    % left, top, right, bottom (in cm; tweak as needed)
    \clip (-1.5,0.3) rectangle (14,-3.5);
    \ImGraphBody
    
     \fill[white,
          path fading=north, % transparent at top, opaque at bottom
          fit fading=true] 
      (-1.5,-3) rectangle (14,-3.5);
  \end{scope}

  % --- bottom part: intervals 13--16, shifted up ---
  \begin{scope}[yshift=4.2cm]
    \clip (-1.5,-9) rectangle (14,-14.2);
    \ImGraphBody
    \fill[white,
          path fading=south, % transparent at bottom, opaque at top
          fit fading=true]
      (-1.5,-9.5) rectangle (14,-9);
  \end{scope}

  % --- “omitted part” marker between them ---
  \node at (2.25,-4) {$\vdots$}; 
  \node at (6.75,-4) {$\vdots$};     % three vertical dots
  \node at (11.25,-4) {$\vdots$}; 
  % or, e.g. a faded rectangle:
  % \fill[white,opacity=0.7] (-1.2,-2.4) rectangle (14,-1.2);
  % \node at (6,-1.8) {\large$\cdots$};

\end{tikzpicture}


==> fig/evolution_lb.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.75\linewidth,
    height=0.4\linewidth,
    scale only axis,
    grid=both,
    xlabel={time [s]},
    ylabel={optimality gap [\%]},
    % legend style={at={(0.02,0.98)}, anchor=north west},
    % legend cell align=right,
    xmin=0, xmax=180,
     scaled y ticks=false,
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0 % or 1,2,...
    },
    legend pos=north east,        % top-right INSIDE the axes
    legend style={
        legend cell align=left,   % text left-aligned
        yshift=-15pt             % optional: nudge a bit down
    },
]

\pgfplotsset{
  mybox A/.style={solid,  draw=blue!60,  fill opacity=0.45},
  mybox B/.style={solid,   draw=red!60,   fill opacity=0.45},
  mybox C/.style={solid,  draw=green!60, fill opacity=0.45},
  mybox D/.style={solid,draw=orange!60,fill opacity=0.45},
  mybox E/.style={solid,draw=gray!60,fill opacity=0.45},
}

    % % === LBBD ===
    % \addplot[
    %     blue,
    %     thick
    % ] table[
    %     x=Time,
    %     y=ObjLBBD,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{LBBD}

    \addplot[mybox A, very thick,
        dashed
    ] table[
        x=Time,
        y=GapLBBD,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{LBBD-opt}

    % % === ILP ===
    % \addplot[
    %     red,
    %     thick
    % ] table[
    %     x=Time,
    %     y=ObjILP,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{ILP-fsws}

    
    \addplot[mybox D, very thick,
        dashed
    ] table[
        x=Time,
        y=GapCP,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{freecp}


    \addplot[mybox E, very thick,
        dashed
    ] table[
        x=Time,
        y=GapILP,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{ILP-fsws}

    % % === CP ===
    % \addplot[
    %     green!60!black,
    %     thick
    % ] table[
    %     x=Time,
    %     y=ObjCP,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{CP}

    % % === Optimal objective ===
    % \addplot[
    %     black,
    %     very thick,
    %     dotted
    % ] table[
    %     x=Time,
    %     y=ObjOptimal,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{Optimal objective}

linewidth\end{axis}
\end{tikzpicture}

==> fig/evolution_ub.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.75\linewidth,
    height=0.4\linewidth,
    scale only axis,
    grid=both,
    xlabel={time [s]},
    ylabel={objective value [-]},
    % legend style={at={(0.02,0.98)}, anchor=north west},
    % legend cell align=right,
    xmin=0, xmax=180, ymax=63000,
     scaled y ticks=false,
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0 % or 1,2,...
    },
    legend style={
        legend cell align=left,   % text left-aligned
        % yshift=-15pt             % optional: nudge a bit down
    },
]

\pgfplotsset{
  mybox A/.style={solid,  draw=blue!60,  fill opacity=0.45},
  mybox B/.style={solid,   draw=red!60,   fill opacity=0.45},
  mybox C/.style={solid,  draw=green!60, fill opacity=0.45},
  mybox D/.style={solid,draw=orange!60,fill opacity=0.45},
  mybox E/.style={solid,draw=gray!60,fill opacity=0.45},
}

    % === LBBD ===
    \addplot[mybox A, very thick
    ] table[
        x=Time,
        y=ObjLBBD,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{LBBD-opt}

    % \addplot[
    %     blue,
    %     thick,
    %     dashed
    % ] table[
    %     x=Time,
    %     y=BestLBLBBD,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{LBBD lower bound}

    % === CP ===
    \addplot[mybox D, very thick
    ] table[
        x=Time,
        y=ObjCP,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{freecp}

    % === ILP ===
    \addplot[mybox E, very thick
    ] table[
        x=Time,
        y=ObjILP,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{ILP-fsws}

    % \addplot[
    %     red,
    %     thick,
    %     dashed
    % ] table[
    %     x=Time,
    %     y=BestLBILP,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{ILP lower bound}


    % \addplot[
    %     green!60!black,
    %     thick,
    %     dashed
    % ] table[
    %     x=Time,
    %     y=BestLBCP,
    %     col sep=comma
    % ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    % \addlegendentry{CP lower bound}

    % === Optimal objective ===
    \addplot[
        black,
        very thick,
        dotted
    ] table[
        x=Time,
        y=ObjOptimal,
        col sep=comma
    ] {fig/tikz_data/RCPSP_standar_instances_5_5_tikz.csv};
    \addlegendentry{Optimum}
\end{axis}
\end{tikzpicture}

==> fig/tikz_data/boxplots_dense.tex <==
\begin{tikzpicture}

% ---- Per-method box styles ----
\pgfplotsset{
  mybox A/.style={solid, fill=blue!35,   draw=blue!60,   fill opacity=0.45}, % lbbd-wcp-wuc-cpws
  mybox B/.style={solid, fill=green!35,  draw=green!60,  fill opacity=0.45}, % freecp
  mybox C/.style={solid, fill=orange!50, draw=orange!60, fill opacity=0.45}, % ilp-cpws
}

\def\offA{-0.25}
\def\offB{ 0.00}
\def\offC{ 0.25}

% ---- Load the four CSVs once ----
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_dense_alpha25.csv}\datAlphaA
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_dense_alpha50.csv}\datAlphaB
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_dense_alpha75.csv}\datAlphaC
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_dense_alpha100.csv}\datAlphaD

% ---- Helper: draw one box from a (table, row, style, offset, draw-pos) ----
\newcommand{\drawbox}[5]{%
  \pgfplotstablegetelem{#2}{median}\of#1\edef\bxmed{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q1}\of#1\edef\bxqone{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q3}\of#1\edef\bxqthree{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{lower}\of#1\edef\bxlo{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{upper}\of#1\edef\bxhi{\pgfplotsretval}%
  \edef\tmpaddplot{%
    \noexpand\addplot+[#3,%
      boxplot prepared={%
        median=\bxmed,%
        lower quartile=\bxqone,%
        upper quartile=\bxqthree,%
        lower whisker=\bxlo,%
        upper whisker=\bxhi%
      },%
      boxplot/draw position={#5+#4}%
    ] coordinates {}%
  }%
  \tmpaddplot;%
}

% ---- Helper: draw the 3 boxes for one set in one panel ----
% args: (table, set index)
\newcommand{\drawset}[2]{%
  \pgfmathtruncatemacro{\rowF}{(#2-1)*3+0}%
  \pgfmathtruncatemacro{\rowI}{(#2-1)*3+1}%
  \pgfmathtruncatemacro{\rowL}{(#2-1)*3+2}%
  \drawbox{#1}{\rowF}{mybox B}{\offB}{#2}% freecp
  \drawbox{#1}{\rowI}{mybox C}{\offC}{#2}% ilp-cpws
  \drawbox{#1}{\rowL}{mybox A}{\offA}{#2}% lbbd-wcp-wuc-cpws
}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.2cm,
    vertical sep=1.6cm,
  },
  width=0.5\textwidth, height=0.30\textwidth,
  ymajorgrids,
  enlarge x limits=0.03,
  boxplot/box extend=0.18,
  boxplot/draw direction=y,
  xtick={1,...,7},
  xticklabels={1,2,3,4,5,6,7},
  xlabel={Instance set [-]},
  ylabel={rel. impr. over ILP-fsws [\%]},
  every axis plot/.append style={solid},
  every boxplot/.append style={forget plot},
  legend image post style={fill opacity=1, draw opacity=1},
  legend style={
    at={(0.02,0.98)}, anchor=north west,
    font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1,
    draw=black!30,
  },
  title style={font=\small},
]

% ============================================================
% Panel 1: alpha = 0.25
% ============================================================
\nextgroupplot[title={$\alpha = 0.25$}, ymin=-6, ymax=30, xlabel=\empty]
\foreach \g in {1,...,7}{\drawset{\datAlphaA}{\g}}
\addlegendimage{area legend, mybox A}\addlegendentry{\LBBDG}
\addlegendimage{area legend, mybox B}\addlegendentry{\Freecp}
\addlegendimage{area legend, mybox C}\addlegendentry{\ILPC}

% ============================================================
% Panel 2: alpha = 0.5
% ============================================================
\nextgroupplot[
  title={$\alpha = 0.5$},
  ymin=-6,
  ymax=35,
  ylabel=\empty,
  xlabel=\empty
]
\foreach \g in {1,...,7}{\drawset{\datAlphaB}{\g}}

% ============================================================
% Panel 3: alpha = 0.75
% ============================================================
\nextgroupplot[title={$\alpha = 0.75$}, ymin=-10, ymax=30]
\foreach \g in {1,...,7}{\drawset{\datAlphaC}{\g}}

% ============================================================
% Panel 4: alpha = 1.0
% ============================================================
\nextgroupplot[
  title={$\alpha = 1.0$},
  ymin=-25,
  ymax=40,
  ylabel=\empty
]
\foreach \g in {1,...,7}{\drawset{\datAlphaD}{\g}}

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/boxplots_sparse.tex <==
\begin{tikzpicture}

% ---- Per-method box styles ----
\pgfplotsset{
  mybox A/.style={solid, fill=blue!35,   draw=blue!60,   fill opacity=0.45}, % lbbd-wcp-wuc-cpws
  mybox B/.style={solid, fill=green!35,  draw=green!60,  fill opacity=0.45}, % freecp
  mybox C/.style={solid, fill=orange!50, draw=orange!60, fill opacity=0.45}, % ilp-cpws
}

\def\offA{-0.25}
\def\offB{ 0.00}
\def\offC{ 0.25}

% ---- Load the four CSVs once ----
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_sparse_alpha25.csv}\datAlphaA
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_sparse_alpha50.csv}\datAlphaB
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_sparse_alpha75.csv}\datAlphaC
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_sparse_alpha100.csv}\datAlphaD

% ---- Helper: draw one box from a (table, row, style, offset, draw-pos) ----
\newcommand{\drawbox}[5]{%
  \pgfplotstablegetelem{#2}{median}\of#1\edef\bxmed{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q1}\of#1\edef\bxqone{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q3}\of#1\edef\bxqthree{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{lower}\of#1\edef\bxlo{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{upper}\of#1\edef\bxhi{\pgfplotsretval}%
  \edef\tmpaddplot{%
    \noexpand\addplot+[#3,%
      boxplot prepared={%
        median=\bxmed,%
        lower quartile=\bxqone,%
        upper quartile=\bxqthree,%
        lower whisker=\bxlo,%
        upper whisker=\bxhi%
      },%
      boxplot/draw position={#5+#4}%
    ] coordinates {}%
  }%
  \tmpaddplot;%
}

% ---- Helper: draw the 3 boxes for one set in one panel ----
% args: (table, set index)
\newcommand{\drawset}[2]{%
  \pgfmathtruncatemacro{\rowF}{(#2-1)*3+0}%
  \pgfmathtruncatemacro{\rowI}{(#2-1)*3+1}%
  \pgfmathtruncatemacro{\rowL}{(#2-1)*3+2}%
  \drawbox{#1}{\rowF}{mybox B}{\offB}{#2}% freecp
  \drawbox{#1}{\rowI}{mybox C}{\offC}{#2}% ilp-cpws
  \drawbox{#1}{\rowL}{mybox A}{\offA}{#2}% lbbd-wcp-wuc-cpws
}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.2cm,
    vertical sep=1.6cm,
  },
  width=0.5\textwidth, height=0.30\textwidth,
  ymajorgrids,
  enlarge x limits=0.03,
  boxplot/box extend=0.18,
  boxplot/draw direction=y,
  xtick={1,...,20},
  xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
  xticklabel style={font=\tiny},
  xlabel={Instance set [-]},
  ylabel={rel. impr. over ILP-fsws [\%]},
  every axis plot/.append style={solid},
  every boxplot/.append style={forget plot},
  legend image post style={fill opacity=1, draw opacity=1},
  legend style={
    at={(0.02,0.98)}, anchor=north west,
    font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1,
    draw=black!30,
  },
  title style={font=\small},
]

% ============================================================
% Panel 1: alpha = 0.25
% ============================================================
\nextgroupplot[title={$\alpha = 0.25$}, ymin=-55, ymax=75, xlabel=\empty]
\foreach \g in {1,...,20}{\drawset{\datAlphaA}{\g}}
\addlegendimage{area legend, mybox A}\addlegendentry{\LBBD}
\addlegendimage{area legend, mybox B}\addlegendentry{\Freecp}
\addlegendimage{area legend, mybox C}\addlegendentry{\ILPC}

% ============================================================
% Panel 2: alpha = 0.5
% ============================================================
\nextgroupplot[
  title={$\alpha = 0.5$},
  ymin=-70,
  ymax=110,
  ylabel=\empty,
  xlabel=\empty
]
\foreach \g in {1,...,20}{\drawset{\datAlphaB}{\g}}

% ============================================================
% Panel 3: alpha = 0.75
% ============================================================
\nextgroupplot[title={$\alpha = 0.75$}, ymin=-70, ymax=110]
\foreach \g in {1,...,20}{\drawset{\datAlphaC}{\g}}

% ============================================================
% Panel 4: alpha = 1.0
% ============================================================
\nextgroupplot[
  title={$\alpha = 1.0$},
  ymin=-70,
  ymax=95,
  ylabel=\empty
]
\foreach \g in {1,...,20}{\drawset{\datAlphaD}{\g}}

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/boxplots_standard.tex <==
\begin{tikzpicture}

% ---- Per-method box styles ----
\pgfplotsset{
  mybox A/.style={solid, fill=blue!35,   draw=blue!60,   fill opacity=0.45}, % lbbd-wcp-wuc-cpws
  mybox B/.style={solid, fill=green!35,  draw=green!60,  fill opacity=0.45}, % freecp
  mybox C/.style={solid, fill=orange!50, draw=orange!60, fill opacity=0.45}, % ilp-cpws
}

\def\offA{-0.25}
\def\offB{ 0.00}
\def\offC{ 0.25}

% ---- Load the four CSVs once ----
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_standard_alpha25.csv}\datAlphaA
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_standard_alpha50.csv}\datAlphaB
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_standard_alpha75.csv}\datAlphaC
\pgfplotstableread[col sep=comma]{fig/tikz_data/gap_standard_alpha100.csv}\datAlphaD

% ---- Helper: draw one box from a (table, row, style, offset, draw-pos) ----
\newcommand{\drawbox}[5]{%
  \pgfplotstablegetelem{#2}{median}\of#1\edef\bxmed{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q1}\of#1\edef\bxqone{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{q3}\of#1\edef\bxqthree{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{lower}\of#1\edef\bxlo{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{upper}\of#1\edef\bxhi{\pgfplotsretval}%
  \edef\tmpaddplot{%
    \noexpand\addplot+[#3,%
      boxplot prepared={%
        median=\bxmed,%
        lower quartile=\bxqone,%
        upper quartile=\bxqthree,%
        lower whisker=\bxlo,%
        upper whisker=\bxhi%
      },%
      boxplot/draw position={#5+#4}%
    ] coordinates {}%
  }%
  \tmpaddplot;%
}

% ---- Helper: draw the 3 boxes for one set in one panel ----
% args: (table, set index)
\newcommand{\drawset}[2]{%
  \pgfmathtruncatemacro{\rowF}{(#2-1)*3+0}%
  \pgfmathtruncatemacro{\rowI}{(#2-1)*3+1}%
  \pgfmathtruncatemacro{\rowL}{(#2-1)*3+2}%
  \drawbox{#1}{\rowF}{mybox B}{\offB}{#2}% freecp
  \drawbox{#1}{\rowI}{mybox C}{\offC}{#2}% ilp-cpws
  \drawbox{#1}{\rowL}{mybox A}{\offA}{#2}% lbbd-wcp-wuc-cpws
}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.2cm,
    vertical sep=1.6cm,
  },
  width=0.5\textwidth, height=0.30\textwidth,
  ymajorgrids,
  enlarge x limits=0.03,
  boxplot/box extend=0.18,
  boxplot/draw direction=y,
  xtick={1,...,15},
  xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
  xlabel={Instance set [-]},
  ylabel={rel. impr. over ILP-fsws [\%]},
  every axis plot/.append style={solid},
  every boxplot/.append style={forget plot},
  legend image post style={fill opacity=1, draw opacity=1},
  legend style={
    at={(0.02,0.98)}, anchor=north west,
    font=\scriptsize, fill=white, fill opacity=0.9, text opacity=1,
    draw=black!30,
  },
  title style={font=\small},
]

% ============================================================
% Panel 1: alpha = 0.25
% ============================================================
\nextgroupplot[title={$\alpha = 0.25$}, ymin=-5, ymax=35, xlabel=\empty]
\foreach \g in {1,...,15}{\drawset{\datAlphaA}{\g}}
\addlegendimage{area legend, mybox A}\addlegendentry{\LBBDG}
\addlegendimage{area legend, mybox B}\addlegendentry{\Freecp}
\addlegendimage{area legend, mybox C}\addlegendentry{\ILPC}

% ============================================================
% Panel 2: alpha = 0.5
% ============================================================
\nextgroupplot[
  title={$\alpha = 0.5$},
  ymin=-5,
  ymax=25,
  ylabel=\empty,
  xlabel=\empty
]
\foreach \g in {1,...,15}{\drawset{\datAlphaB}{\g}}

% ============================================================
% Panel 3: alpha = 0.75
% ============================================================
\nextgroupplot[title={$\alpha = 0.75$}, ymin=-6, ymax=30]
\foreach \g in {1,...,15}{\drawset{\datAlphaC}{\g}}

% ============================================================
% Panel 4: alpha = 1.0
% ============================================================
\nextgroupplot[
  title={$\alpha = 1.0$},
  ymin=-20,
  ymax=40,
  ylabel=\empty
]
\foreach \g in {1,...,15}{\drawset{\datAlphaD}{\g}}

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/cactus_combined_problem1.tex <==
\begin{tikzpicture}
% Simple styles for the 4 series
\begin{axis}[
  width=1\textwidth, height=0.7\textwidth,
  xlabel={time [s]},
  ylabel={solved to optimality [\%]},
  ymin=0,
  grid=major,
  legend pos=north west,
  legend cell align=left,
  cycle list name=color list,
  xmode=log,
  log basis x=10           % optional (default is 10)
  % log ticks with fixed
]

\pgfplotsset{
  mybox A/.style={solid,  draw=blue!60,  fill opacity=0.45},
  mybox B/.style={solid,   draw=red!60,   fill opacity=0.45},
  mybox C/.style={solid,  draw=green!60, fill opacity=0.45},
  mybox D/.style={solid,draw=orange!60,fill opacity=0.45},
  mybox E/.style={solid,draw=gray!60,fill opacity=0.45},
}

 % One trace per method column; hyphenated names are wrapped in braces
  \addplot+[mybox A, very thick] table [x=time, y={benders}, col sep=comma] {fig/tikz_data/cactus_percent_combined_problem1.csv};
  \addlegendentry{LBBD}

  \addplot+[mybox D, very thick] table [x=time, y=freecp, col sep=comma] {fig/tikz_data/cactus_percent_combined_problem1.csv};
  \addlegendentry{CP}

\end{axis}
\end{tikzpicture}

==> fig/tikz_data/cactus_graph_alpha50.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
% Simple styles for the 4 series
\begin{axis}[
  width=0.85\textwidth, height=0.535\textwidth,
  scale only axis,
  xlabel={time [s]},
  ylabel={solved [\%]},
  ymin=0,
  grid=major,
  legend pos=south east,
  legend cell align=left,
  cycle list name=color list,
  xmode=log,
  log basis x=10           % optional (default is 10)
  % log ticks with fixed
]


\pgfplotsset{
  mybox A/.style={solid,  draw=blue!60,  fill opacity=0.45},
  mybox B/.style={solid,   draw=red!60,   fill opacity=0.45},
  mybox C/.style={solid,  draw=green!60, fill opacity=0.45},
  mybox D/.style={solid,draw=orange!60,fill opacity=0.45},
  mybox E/.style={solid,draw=gray!60,fill opacity=0.45},
}
  \addplot+[mybox A, very thick] table [x=t, y={benders-fcpws}, col sep=comma] {fig/tikz_data/cactus_fractions_alpha50.csv};
  % \addlegendentry{benders-fcpws}

  \addplot+[mybox D, very thick] table [x=t, y=freecp, col sep=comma] {fig/tikz_data/cactus_fractions_alpha50.csv};
  % \addlegendentry{freecp}

  \addplot+[mybox E, very thick] table [x=t, y=ilp, col sep=comma] {fig/tikz_data/cactus_fractions_alpha50.csv};
  % \addlegendentry{ilp}

  \addplot+[mybox C, very thick] table [x=t, y={ilp-fcpws}, col sep=comma] {fig/tikz_data/cactus_fractions_alpha50.csv};
  % \addlegendentry{ilp-fcpws}

  \addplot+[mybox B, very thick] table [x=t, y=logicbenders, col sep=comma] {fig/tikz_data/cactus_fractions_alpha50.csv};
  % \addlegendentry{logicbenders}
\end{axis}
\end{tikzpicture}

==> fig/tikz_data/cactus_graph_alpha75.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
% Simple styles for the 4 series
\begin{axis}[
  width=0.85\textwidth, height=0.535\textwidth,
  scale only axis,
  xlabel={time [s]},
  ylabel={solved [\%]},
  ymin=0,
  grid=major,
  legend pos=south east,
  legend cell align=left,
  cycle list name=color list,
  xmode=log,
  log basis x=10           % optional (default is 10)
  % log ticks with fixed
]

\pgfplotsset{
  mybox A/.style={solid,  draw=blue!60,  fill opacity=0.45},
  mybox B/.style={solid,   draw=red!60,   fill opacity=0.45},
  mybox C/.style={solid,  draw=green!60, fill opacity=0.45},
  mybox D/.style={solid,draw=orange!60,fill opacity=0.45},
  mybox E/.style={solid,draw=gray!60,fill opacity=0.45},
}

\addplot+[mybox A, very thick] table [x=t, y={benders-fcpws}, col sep=comma] {fig/tikz_data/cactus_fractions_alpha75.csv};
  % \addlegendentry{benders-fcpws}

  \addplot+[mybox D, very thick] table [x=t, y=freecp, col sep=comma] {fig/tikz_data/cactus_fractions_alpha75.csv};
  % \addlegendentry{freecp}

  \addplot+[mybox E, very thick] table [x=t, y=ilp, col sep=comma] {fig/tikz_data/cactus_fractions_alpha75.csv};
  % \addlegendentry{ilp}

  \addplot+[mybox C, very thick] table [x=t, y={ilp-fcpws}, col sep=comma] {fig/tikz_data/cactus_fractions_alpha75.csv};
  % \addlegendentry{ilp-fcpws}

  \addplot+[mybox B, very thick] table [x=t, y=logicbenders, col sep=comma] {fig/tikz_data/cactus_fractions_alpha75.csv};
  % \addlegendentry{logicbenders}
\end{axis}
\end{tikzpicture}

==> fig/tikz_data/cactus_plot_dense.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\pgfplotsset{
  m freecp/.style    ={solid, color=green!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpcpws/.style   ={solid, color=orange!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpfsws/.style   ={solid, color=gray!60, fill opacity=0.45,  line width=1pt, mark=none, no marks},
  m lbbd/.style      ={solid, color=blue!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
}

\newcommand{\Ntot}{140}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.4cm, vertical sep=1.6cm},
  width=0.45\textwidth, height=0.28\textwidth, scale only axis,
  xlabel={Time [s]}, ylabel={\% instances proven optimal},
  xmin=0, xmax=1800,
  xmode=log, log basis x=10,
  grid=major, no marks,
  legend cell align=left,
  legend style={
    at={(0.02,0.98)}, anchor=north west, font=\scriptsize,
    fill=white, fill opacity=0.9, text opacity=1, draw=black!30,
  },
  title style={font=\small},
]

\nextgroupplot[title={$\alpha = 0.25$}, ymin=-1, ymax=60, xlabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_dense_alpha25.csv};  \addlegendentry{\Freecp}
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha25.csv};  \addlegendentry{\ILPC}
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha25.csv};  \addlegendentry{\ILPF}
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_dense_alpha25.csv};  \addlegendentry{\LBBDG}

\nextgroupplot[title={$\alpha = 0.5$}, ymin=-1, ymax=40, xlabel={}, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_dense_alpha50.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha50.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha50.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_dense_alpha50.csv};

\nextgroupplot[title={$\alpha = 0.75$}, ymin=-1, ymax=25]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_dense_alpha75.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha75.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha75.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_dense_alpha75.csv};

\nextgroupplot[title={$\alpha = 1.0$}, ymin=-1, ymax=80, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_dense_alpha100.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha100.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_dense_alpha100.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_dense_alpha100.csv};

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/cactus_plot_lbqeffect.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\pgfplotsset{
  m lbbd/.style        ={solid, color=blue!60,   fill opacity=0.45, line width=1pt, mark=none, no marks},
  m lbbdnouc/.style    ={solid, color=red!60,    fill opacity=0.45, line width=1pt, mark=none, no marks},
  m lbbdnolbq/.style   ={solid, color=violet!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m lbbdnolbqcp/.style   ={solid, color=green!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
}

\newcommand{\Ntot}{60}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.4cm, vertical sep=1.6cm},
  width=0.45\textwidth, height=0.28\textwidth, scale only axis,
  xlabel={Time [s]}, ylabel={\% instances proven optimal},
  xmin=0, xmax=1800,
  xmode=log, log basis x=10,
  grid=major, no marks,
  legend cell align=left,
  legend style={
    at={(0.02,0.98)}, anchor=north west, font=\scriptsize,
    fill=white, fill opacity=0.9, text opacity=1, draw=black!30,
  },
  title style={font=\small},
]

\nextgroupplot[title={$\alpha = 0.25$}, ymin=-1, ymax=100, xlabel={}]
  \addplot[m lbbdnouc,  restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc}/\Ntot,        col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha25.csv};  \addlegendentry{\texttt{LBBD-lbq}}
  \addplot[m lbbd,      restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wuc-cpws}/\Ntot,     col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha25.csv};  \addlegendentry{\texttt{LBBD-lbq-cpws}}
  \addplot[m lbbdnolbq, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc-nolbq}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha25.csv};  \addlegendentry{\texttt{LBBD-nolbq}}
  \addplot[m lbbdnolbqcp, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-nolbq-cpws}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha25.csv};  \addlegendentry{\texttt{LBBD-nolbq-cpws}};

\nextgroupplot[title={$\alpha = 0.5$}, ymin=-1, ymax=90, xlabel={}, ylabel={}]
  \addplot[m lbbdnouc,  restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc}/\Ntot,        col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha50.csv};
  \addplot[m lbbd,      restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wuc-cpws}/\Ntot,     col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha50.csv};
  \addplot[m lbbdnolbq, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc-nolbq}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha50.csv};
  \addplot[m lbbdnolbqcp, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-nolbq-cpws}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha50.csv};

\nextgroupplot[title={$\alpha = 0.75$}, ymin=-1, ymax=60]
  \addplot[m lbbdnouc,  restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc}/\Ntot,        col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha75.csv};
  \addplot[m lbbd,      restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wuc-cpws}/\Ntot,     col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha75.csv};
  \addplot[m lbbdnolbq, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc-nolbq}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha75.csv};
  \addplot[m lbbdnolbqcp, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-nolbq-cpws}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha75.csv};

\nextgroupplot[title={$\alpha = 1.0$}, ymin=-1, ymax=110, ylabel={}]
  \addplot[m lbbdnouc,  restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc}/\Ntot,        col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha100.csv};
  \addplot[m lbbd,      restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wuc-cpws}/\Ntot,     col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha100.csv};
  \addplot[m lbbdnolbq, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-wnouc-nolbq}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha100.csv};
  \addplot[m lbbdnolbqcp, restrict x to domain=0:1800]
    table [x=t, y expr=100*\thisrow{lbbd-wcp-nolbq-cpws}/\Ntot,  col sep=comma]
    {fig/tikz_data/cactus_lbqEffect_alpha100.csv};

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/cactus_plot_sparse.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\pgfplotsset{
  m freecp/.style    ={solid, color=green!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpcpws/.style   ={solid, color=orange!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpfsws/.style   ={solid, color=gray!60, fill opacity=0.45,  line width=1pt, mark=none, no marks},
  m lbbd/.style      ={solid, color=blue!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
}

\newcommand{\Ntot}{200}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.4cm, vertical sep=1.6cm},
  width=0.45\textwidth, height=0.28\textwidth, scale only axis,
  xlabel={Time [s]}, ylabel={\% instances proven optimal},
  xmin=0, xmax=1800,
  xmode=log, log basis x=10,
  grid=major, no marks,
  legend cell align=left,
  legend style={
    at={(0.02,0.98)}, anchor=north west, font=\scriptsize,
    fill=white, fill opacity=0.9, text opacity=1, draw=black!30,
  },
  title style={font=\small},
]

\nextgroupplot[title={$\alpha = 0.25$}, ymin=-1, ymax=40, xlabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha25.csv};  \addlegendentry{\Freecp}
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha25.csv};  \addlegendentry{\ILPC}
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha25.csv};  \addlegendentry{\ILPF}
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha25.csv};  \addlegendentry{\LBBD}

\nextgroupplot[title={$\alpha = 0.5$}, ymin=-1, ymax=45, xlabel={}, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha50.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha50.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha50.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha50.csv};

\nextgroupplot[title={$\alpha = 0.75$}, ymin=-1, ymax=75]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha75.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha75.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha75.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha75.csv};

\nextgroupplot[title={$\alpha = 1.0$}, ymin=-1, ymax=100, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha100.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha100.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha100.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_sparse_alpha100.csv};

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/cactus_plot_standard.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\pgfplotsset{
  m freecp/.style    ={solid, color=green!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpcpws/.style   ={solid, color=orange!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
  m ilpfsws/.style   ={solid, color=gray!60, fill opacity=0.45,  line width=1pt, mark=none, no marks},
  m lbbd/.style      ={solid, color=blue!60, fill opacity=0.45, line width=1pt, mark=none, no marks},
}

\newcommand{\Ntot}{300}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.4cm, vertical sep=1.6cm},
  width=0.45\textwidth, height=0.28\textwidth, scale only axis,
  xlabel={Time [s]}, ylabel={\% instances proven optimal},
  xmin=0, xmax=1800,
  xmode=log, log basis x=10,
  grid=major, no marks,
  legend cell align=left,
  legend style={
    at={(0.02,0.98)}, anchor=north west, font=\scriptsize,
    fill=white, fill opacity=0.9, text opacity=1, draw=black!30,
  },
  title style={font=\small},
]

\nextgroupplot[title={$\alpha = 0.25$}, ymin=-1, ymax=80, xlabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_standard_alpha25.csv};  \addlegendentry{\Freecp}
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha25.csv};  \addlegendentry{\ILPC}
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha25.csv};  \addlegendentry{\ILPF}
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_standard_alpha25.csv};  \addlegendentry{\LBBDG}

\nextgroupplot[title={$\alpha = 0.5$}, ymin=-1, ymax=50, xlabel={}, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_standard_alpha50.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha50.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha50.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_standard_alpha50.csv};

\nextgroupplot[title={$\alpha = 0.75$}, ymin=-1, ymax=26]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_standard_alpha75.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha75.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha75.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_standard_alpha75.csv};

\nextgroupplot[title={$\alpha = 1.0$}, ymin=-1, ymax=100, ylabel={}]
  \addplot[m freecp,  restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{freecp},            col sep=comma]
    {fig/tikz_data/cactus_standard_alpha100.csv};
  \addplot[m ilpcpws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-cpws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha100.csv};
  \addplot[m ilpfsws, restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{ilp-fsws},          col sep=comma]
    {fig/tikz_data/cactus_standard_alpha100.csv};
  \addplot[m lbbd,    restrict x to domain=0:1800]
    table [x=t, y expr=\thisrow{lbbd-wcp-wuc-cpws}, col sep=comma]
    {fig/tikz_data/cactus_standard_alpha100.csv};

\end{groupplot}
\end{tikzpicture}

==> fig/tikz_data/problem2_combined.tex <==
% colors / styles
\tikzset{
  mybox A/.style={solid, draw=blue!60,  fill=blue!60,  fill opacity=0.8}, % LBBD optimal (dark)
  mybox Afeas/.style={solid, draw=blue!60,  fill=blue!30,  fill opacity=0.6}, % LBBD feasible non-opt
  mybox E/.style={solid, draw=gray!60, fill=gray!60, fill opacity=0.8}, % ILP optimal (dark)
  mybox Efeas/.style={solid, draw=gray!60, fill=gray!30, fill opacity=0.6}, % ILP feasible non-opt
}

\tikzset{
  lbbd-opt/.style   ={mybox A},
  lbbd-feas/.style  ={mybox Afeas},
  lbbd-infeas/.style={mybox Afeas,
                      fill=blue!20, fill opacity=0.5,
                      pattern={Lines[angle=45,distance=3pt,line width=0.35pt]},
                      pattern color=blue!70},
  ilp-opt/.style    ={mybox E},
  ilp-feas/.style   ={mybox Efeas},
  ilp-infeas/.style ={mybox Efeas,
                      fill=gray!20, fill opacity=0.5,
                      pattern={Lines[angle=45,distance=3pt,line width=0.35pt]},
                      pattern color=gray!70},
}

% reset stacks between LBBD and ILP
\makeatletter
\newcommand\resetstackedplots{%
  \pgfplots@stacked@isfirstplottrue
  \addplot [forget plot,draw=none] coordinates{(1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth, height=0.25\textwidth,
    ybar stacked, ymin=0,
    enlarge x limits=0.2,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={
      {Brandimarte $\alpha=0.25$},
      {Brandimarte $\alpha=0.5$},
      {Brandimarte $\alpha=0.75$},
      {Brandimarte $\alpha=1.0$},
      {Fattahi $\alpha=0.25$},
      {Fattahi $\alpha=0.5$},
      {Fattahi $\alpha=0.75$},
      {Fattahi $\alpha=1.0$}
    },
    xticklabel style={rotate=25,anchor=east,yshift=-7pt,xshift=4pt,font=\footnotesize},
    ylabel={instances [-]},
    grid=both, grid style={dotted},
    legend style={at={(0.5,1.05)},anchor=south,legend columns=3,draw=none,font=\footnotesize},
    legend cell align=left,
    legend entries={
      LBBD proven optimal,
      LBBD proven feasible,
      LBBD no solution,
      ILP proven optimal,
      ILP proven feasible,
      ILP no solution
    },
]

% ========== LBBD (left bar) ==========

% bottom: proven optimal (from 2nd figure)
\addplot +[bar shift=-.22cm, lbbd-opt] coordinates {
  (1,1) (2,1) (3,1) (4,8) (5,12) (6,13) (7,14) (8,16)
};

% middle: feasible but not optimal = feasible - optimal
% (8-1, 8-1, 9-1, 10-8, 19-12, 18-13, 19-14, 16-16)
\addplot +[bar shift=-.22cm, lbbd-feas] coordinates {
  (1,7) (2,7) (3,8) (4,2) (5,7) (6,5) (7,5) (8,0)
};

% top: no proof of feasibility (original infeas)
\addplot +[bar shift=-.22cm, lbbd-infeas] coordinates {
  (1,2) (2,2) (3,1) (4,0) (5,1) (6,2) (7,1) (8,4)
};

% reset stacking before ILP bars
\resetstackedplots

% ========== ILP (right bar) ==========

% bottom: proven optimal (from 2nd figure)
\addplot +[bar shift=.22cm, ilp-opt] coordinates {
  (1,2) (2,3) (3,3) (4,7) (5,13) (6,13) (7,12) (8,14)
};

% middle: feasible but not optimal = feasible - optimal
% (6-2, 6-3, 6-3, 7-7, 14-13, 15-13, 15-12, 14-14)
\addplot +[bar shift=.22cm, ilp-feas] coordinates {
  (1,4) (2,3) (3,3) (4,0) (5,1) (6,2) (7,3) (8,0)
};

% top: no proof of feasibility (original infeas)
\addplot +[bar shift=.22cm, ilp-infeas] coordinates {
  (1,4) (2,4) (3,4) (4,3) (5,6) (6,5) (7,5) (8,6)
};

\end{axis}
\end{tikzpicture}


==> fig/tikz_data/problem2_optimal_counts.tex <==
\begin{tikzpicture}

\tikzset{
  mybox A/.style={solid, fill=blue!65, draw=blue!60, fill opacity=0.45}, % LBBD base
  mybox E/.style={solid, fill=gray!65, draw=gray!60, fill opacity=0.45}, % ILP base
}

\begin{axis}[
width=0.9\textwidth, height=0.25\textwidth,
    ybar,                 % grouped (not stacked)
    bar width=9pt,
    ymin=0, ymax=22,
    enlarge x limits=0.25,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={
      {Brandimarte $\alpha=0.25$},
      {Brandimarte $\alpha=0.5$},
      {Brandimarte $\alpha=0.75$},
      {Brandimarte $\alpha=1.0$},
      {Fattahi $\alpha=0.25$},
      {Fattahi $\alpha=0.5$},
      {Fattahi $\alpha=0.75$},
      {Fattahi $\alpha=1.0$}
    },
    xticklabel style={rotate=25,anchor=east,yshift=-7pt,xshift=4pt},
    ylabel={instances [-]},
    legend entries={LBBD proven optimal, ILP proven optimal},
    legend style={at={(0.5,1.05)},anchor=south,legend columns=2,draw=none},
    grid=both, grid style={dotted},
]

% --- benders (left bar per group) ---
\addplot [mybox A, bar shift=-.2cm] coordinates {
  (1,1) (2,1) (3,1) (4,8) (5,12) (6,13) (7,14) (8,16)
};

% --- ilp (right bar per group) ---
\addplot [mybox E, bar shift=.2cm] coordinates {
  (1,2) (2,3) (3,3) (4,7) (5,13) (6,13) (7,12) (8,14)
};

\end{axis}
\end{tikzpicture}

==> images_sources/2_19.tex <==
% Generated by tikz_instance.py — precedence DAG of an RCPSP-Energy instance.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{backgrounds, arrows.meta}
\begin{tikzpicture}[
    scale=1.0,
    every node/.style={inner sep=0pt, outer sep=0pt},
    job/.style={circle, draw=black!55, line width=0.2pt, minimum size=2mm},
    normal/.style={job, fill=blue!28},
    ee/.style={job, fill=orange!70},
    dummy/.style={job, fill=black!18},
    boundary/.style={circle, draw=black!70, line width=0.4pt,
                     minimum size=2.6mm, fill=black!15},
    arc/.style={-{Latex[length=1.1mm,width=0.8mm]},
                draw=black!50, line width=0.2pt, opacity=0.65},
  ]
  \node[dummy] (n0) at (0.700,-0.525) {};
  \node[normal] (n1) at (1.400,-0.875) {};
  \node[normal] (n2) at (1.400,-1.225) {};
  \node[normal] (n3) at (1.400,-0.525) {};
  \node[normal] (n4) at (2.100,-2.275) {};
  \node[normal] (n5) at (2.100,-1.225) {};
  \node[normal] (n6) at (2.100,-0.875) {};
  \node[normal] (n7) at (2.100,-1.925) {};
  \node[normal] (n8) at (2.100,-0.525) {};
  \node[normal] (n9) at (2.800,-2.100) {};
  \node[normal] (n10) at (2.800,-1.050) {};
  \node[ee] (n11) at (3.500,-1.750) {};
  \node[ee] (n12) at (3.500,-1.400) {};
  \node[normal] (n13) at (2.100,-1.575) {};
  \node[ee] (n14) at (4.200,-1.925) {};
  \node[ee] (n15) at (2.800,-1.750) {};
  \node[ee] (n16) at (4.200,-1.575) {};
  \node[normal] (n17) at (4.200,-1.225) {};
  \node[normal] (n18) at (4.900,-1.225) {};
  \node[normal] (n19) at (2.100,-0.175) {};
  \node[normal] (n20) at (4.900,-0.875) {};
  \node[normal] (n21) at (2.800,-1.400) {};
  \node[normal] (n22) at (4.200,-0.875) {};
  \node[normal] (n23) at (5.600,-0.700) {};
  \node[normal] (n24) at (6.300,-0.525) {};
  \node[normal] (n25) at (3.500,-1.050) {};
  \node[ee] (n26) at (3.500,-0.700) {};
  \node[normal] (n27) at (4.200,-0.525) {};
  \node[normal] (n28) at (4.200,-0.175) {};
  \node[normal] (n29) at (4.900,-0.525) {};
  \node[normal] (n30) at (7.000,-0.525) {};
  \node[dummy] (n31) at (7.700,0.000) {};
  \node[dummy] (n32) at (0.700,0.525) {};
  \node[normal] (n33) at (1.400,1.225) {};
  \node[normal] (n34) at (1.400,0.875) {};
  \node[normal] (n35) at (1.400,0.525) {};
  \node[normal] (n36) at (2.100,2.275) {};
  \node[normal] (n37) at (2.800,0.350) {};
  \node[normal] (n38) at (2.800,2.100) {};
  \node[normal] (n39) at (2.100,1.225) {};
  \node[normal] (n40) at (2.100,0.875) {};
  \node[normal] (n41) at (2.100,1.575) {};
  \node[normal] (n42) at (2.100,1.925) {};
  \node[normal] (n43) at (2.800,1.400) {};
  \node[normal] (n44) at (3.500,1.400) {};
  \node[normal] (n45) at (3.500,1.750) {};
  \node[normal] (n46) at (2.800,0.000) {};
  \node[normal] (n47) at (2.800,1.750) {};
  \node[normal] (n48) at (4.200,1.925) {};
  \node[ee] (n49) at (4.200,0.875) {};
  \node[normal] (n50) at (2.800,0.700) {};
  \node[ee] (n51) at (3.500,1.050) {};
  \node[ee] (n52) at (4.200,1.225) {};
  \node[ee] (n53) at (3.500,0.700) {};
  \node[normal] (n54) at (4.900,1.225) {};
  \node[normal] (n55) at (2.800,1.050) {};
  \node[normal] (n56) at (3.500,0.350) {};
  \node[normal] (n57) at (4.900,0.525) {};
  \node[normal] (n58) at (5.600,0.350) {};
  \node[normal] (n59) at (4.200,1.575) {};
  \node[normal] (n60) at (5.600,0.700) {};
  \node[normal] (n61) at (6.300,0.525) {};
  \node[normal] (n62) at (4.900,0.875) {};
  \node[dummy] (n63) at (7.000,0.525) {};
  \node[boundary, label={[font=\scriptsize, label distance=1.5mm]below:$0$}] (S) at (0.000,0.000) {};
  \node[boundary, label={[font=\scriptsize, label distance=1.5mm]below:$n+1$}] (T) at (8.400,0.000) {};
  \begin{scope}[on background layer]
    \draw[arc] (n0) -- (n1);
    \draw[arc] (n0) -- (n2);
    \draw[arc] (n0) -- (n3);
    \draw[arc] (n1) -- (n5);
    \draw[arc] (n1) -- (n8);
    \draw[arc] (n1) -- (n13);
    \draw[arc] (n2) -- (n6);
    \draw[arc] (n2) -- (n7);
    \draw[arc] (n2) -- (n9);
    \draw[arc] (n3) -- (n4);
    \draw[arc] (n3) -- (n19);
    \draw[arc] (n3) -- (n22);
    \draw[arc] (n4) -- (n9);
    \draw[arc] (n4) -- (n17);
    \draw[arc] (n5) -- (n15);
    \draw[arc] (n5) -- (n16);
    \draw[arc] (n5) -- (n23);
    \draw[arc] (n6) -- (n10);
    \draw[arc] (n7) -- (n12);
    \draw[arc] (n7) -- (n14);
    \draw[arc] (n8) -- (n25);
    \draw[arc] (n8) -- (n29);
    \draw[arc] (n9) -- (n11);
    \draw[arc] (n9) -- (n26);
    \draw[arc] (n10) -- (n12);
    \draw[arc] (n10) -- (n27);
    \draw[arc] (n10) -- (n28);
    \draw[arc] (n11) -- (n14);
    \draw[arc] (n11) -- (n16);
    \draw[arc] (n11) -- (n27);
    \draw[arc] (n12) -- (n17);
    \draw[arc] (n12) -- (n22);
    \draw[arc] (n12) -- (n24);
    \draw[arc] (n13) -- (n14);
    \draw[arc] (n13) -- (n21);
    \draw[arc] (n14) -- (n18);
    \draw[arc] (n14) -- (n20);
    \draw[arc] (n15) -- (n17);
    \draw[arc] (n15) -- (n20);
    \draw[arc] (n16) -- (n20);
    \draw[arc] (n17) -- (n29);
    \draw[arc] (n18) -- (n23);
    \draw[arc] (n19) -- (n23);
    \draw[arc] (n19) -- (n25);
    \draw[arc] (n19) -- (n27);
    \draw[arc] (n20) -- (n30);
    \draw[arc] (n21) -- (n24);
    \draw[arc] (n21) -- (n25);
    \draw[arc] (n21) -- (n26);
    \draw[arc] (n22) -- (n29);
    \draw[arc] (n23) -- (n24);
    \draw[arc] (n24) -- (n30);
    \draw[arc] (n25) -- (n28);
    \draw[arc] (n26) -- (n28);
    \draw[arc] (n27) -- (n30);
    \draw[arc] (n28) -- (n31);
    \draw[arc] (n29) -- (n31);
    \draw[arc] (n30) -- (n31);
    \draw[arc] (n31) -- (T);
    \draw[arc] (n32) -- (n33);
    \draw[arc] (n32) -- (n34);
    \draw[arc] (n32) -- (n35);
    \draw[arc] (n33) -- (n36);
    \draw[arc] (n33) -- (n41);
    \draw[arc] (n33) -- (n42);
    \draw[arc] (n34) -- (n38);
    \draw[arc] (n34) -- (n40);
    \draw[arc] (n34) -- (n42);
    \draw[arc] (n35) -- (n37);
    \draw[arc] (n35) -- (n39);
    \draw[arc] (n35) -- (n41);
    \draw[arc] (n36) -- (n37);
    \draw[arc] (n36) -- (n38);
    \draw[arc] (n36) -- (n47);
    \draw[arc] (n37) -- (n60);
    \draw[arc] (n38) -- (n44);
    \draw[arc] (n38) -- (n45);
    \draw[arc] (n39) -- (n43);
    \draw[arc] (n39) -- (n46);
    \draw[arc] (n39) -- (n50);
    \draw[arc] (n40) -- (n46);
    \draw[arc] (n40) -- (n51);
    \draw[arc] (n40) -- (n56);
    \draw[arc] (n41) -- (n44);
    \draw[arc] (n41) -- (n55);
    \draw[arc] (n41) -- (n61);
    \draw[arc] (n42) -- (n51);
    \draw[arc] (n43) -- (n44);
    \draw[arc] (n43) -- (n53);
    \draw[arc] (n43) -- (n56);
    \draw[arc] (n44) -- (n48);
    \draw[arc] (n44) -- (n62);
    \draw[arc] (n45) -- (n48);
    \draw[arc] (n45) -- (n49);
    \draw[arc] (n46) -- (n61);
    \draw[arc] (n47) -- (n51);
    \draw[arc] (n47) -- (n53);
    \draw[arc] (n48) -- (n54);
    \draw[arc] (n49) -- (n58);
    \draw[arc] (n50) -- (n53);
    \draw[arc] (n51) -- (n52);
    \draw[arc] (n51) -- (n54);
    \draw[arc] (n52) -- (n57);
    \draw[arc] (n53) -- (n54);
    \draw[arc] (n53) -- (n57);
    \draw[arc] (n53) -- (n59);
    \draw[arc] (n54) -- (n60);
    \draw[arc] (n55) -- (n60);
    \draw[arc] (n55) -- (n62);
    \draw[arc] (n56) -- (n58);
    \draw[arc] (n56) -- (n59);
    \draw[arc] (n57) -- (n58);
    \draw[arc] (n58) -- (n61);
    \draw[arc] (n59) -- (n62);
    \draw[arc] (n60) -- (n63);
    \draw[arc] (n61) -- (n63);
    \draw[arc] (n62) -- (n63);
    \draw[arc] (n63) -- (T);
    \draw[arc] (S) -- (n0);
    \draw[arc] (S) -- (n32);
  \end{scope}
\end{tikzpicture}


==> images_sources/example_graph.tex <==


 \resizebox{0.7\textwidth}{!}{
    \begin{tikzpicture}[
        node distance=0.5cm and 1cm,
        task/.style={circle, draw=black, minimum size=1cm, align=center},
        dependency/.style={->, thick}
    ]

    
    \definecolor{mycolor}{HTML}{D4E7F6}
    
    \node[task, fill=mycolor] (t1) {\Large{$T_1$} \\  $p_1=2$ \\ (0, 5, 2)};
    \node[task, right=of t1, fill=blue!30] (t2) {\Large{$T_2$} \\  $p_2=1$ \\ $(1, 0, 0)$};
    \node[task, right=of t2, fill=mycolor] (t3) {\Large{$T_3$} \\  $p_3=2$ \\ (0, 2, 1)};
    \node[task, right=of t3, fill=mycolor] (t4) {\Large{$T_4$} \\  $p_4=1$ \\ (0, 3, 1)};
    \node[task, below=of t3, fill=mycolor] (t5) {\Large{$T_5$} \\  $p_5=3$ \\ (0, 2, 2)};
    \node[task, below=of t5, fill=blue!30] (t7) {\Large{$T_7$} \\  $p_7=2$ \\ (1, 0, 0)};
    \node[task, right=of t5, fill=blue!30] (t6) {\Large{$T_6$} \\  $p_6=2$ \\ (1, 0, 0)};
    \node[task, right=of t6, fill=mycolor] (t8) {\Large{$T_8$} \\  $p_8=2$ \\ (0, 3, 2)};
    
    \draw[dependency] (t1) -- (t2);
    \draw[dependency] (t1) -- (t7);
    \draw[dependency] (t2) -- (t3);
    \draw[dependency] (t2) -- (t5);
    \draw[dependency] (t3) -- (t4);
    \draw[dependency] (t4) -- (t6);
    \draw[dependency] (t5) -- (t6);
    \draw[dependency] (t7) -- (t6);
    \draw[dependency] (t6) -- (t8);
    \draw[dependency] (t7) -- (t4);
    
    \end{tikzpicture}
    }

==> images_sources/function_power.tex <==
{
\newcommand{\ImNumCols}{3} % number of columns
\newcommand{\ImNumRows}{4} % number of rows
\newcommand{\ImGridSize}{0.7} % size of the grid cell

\begin{tikzpicture}
	\foreach \x in {0,...,\ImNumCols}
	{
		\foreach \y in {0,...,\ImNumRows}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridSize + \ImGridSize/2};
        		\pgfmathsetmacro{\crdY}{(\y-1) * \ImGridSize + \ImGridSize/2};        		
        		\coordinate (\x-\y) at (\crdX,\crdY);        		
		}
	}
	
	\pgfmathsetmacro{\drawRows}{\ImNumRows - 1};
	%\draw[step=\ImGridSize,black] (0,0) grid %(\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	\draw (0,0) -- (0,\drawRows*\ImGridSize);
	\draw (0,\drawRows*\ImGridSize) -- (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	% Fill the table
	\node at (1-3) {4};
	\node at (1-2) {2};
	\node at (1-1) {5};
	
	\node at (2-3) {2};
	\node at (2-2) {2};
	\node at (2-1) {$\infty$};
	
	\node at (3-3) {1};
	\node at (3-2) {$\infty$};
	\node at (3-1) {0};
	
	% Labels
	\node[anchor=east] at ($(0-3) + (\ImGridSize/3,0)$) {\scriptsize $\StateProc$};
	\node[anchor=east] at ($(0-2) + (\ImGridSize/3,0)$) {\scriptsize $\StateIdle$};
	\node[anchor=east] at ($(0-1) + (\ImGridSize/3,0)$) {\scriptsize $\StateOff$};	
	
	\node at ($(1-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateProc$};
	\node at ($(2-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateIdle$};
	\node at ($(3-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateOff$};
	
	% Separator
	\draw ($(1-3) + (-\ImGridSize/2,\ImGridSize/2)$) -- ($(1-3) + (-3*\ImGridSize/2,\ImGridSize)$);
	\node[anchor=north east] at ($(0-4) + (0,-\ImGridSize/6)$) {$\IdxState$};
	\node[anchor=south west] at ($(0-4) + (-\ImGridSize/5,-\ImGridSize/6)$) {$\IdxAnother{\IdxState}$};
	
	% Desc
	\node at (2-0) {$\strut \TransPower[\IdxState, \IdxAnother{\IdxState}]$};
\end{tikzpicture}
}

==> images_sources/function_time_mirrored.tex <==
{
\newcommand{\ImNumCols}{3} % number of columns
\newcommand{\ImNumRows}{4} % number of rows
\newcommand{\ImGridSize}{0.7} % size of the grid cell

\begin{tikzpicture}
	\pgfmathsetmacro{\prepareLayersX}{\ImNumCols+1};
	\pgfmathsetmacro{\prepareLayersY}{\ImNumRows+1};
	\foreach \x in {0,...,\prepareLayersX}
	{
		\foreach \y in {0,...,\prepareLayersY}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridSize + \ImGridSize/2};
        		\pgfmathsetmacro{\crdY}{(\y-1) * \ImGridSize + \ImGridSize/2};        		
        		\coordinate (\x-\y) at (\crdX,\crdY);        		
		}
	}
	
	\pgfmathsetmacro{\crdX}{0*\ImGridSize};
	\pgfmathsetmacro{\drawRows}{\ImNumRows - 1};
	%\draw[step=\ImGridSize,black] (0,0) grid (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	\draw (0,0) -- (0,\drawRows*\ImGridSize);
	\draw (0,\drawRows*\ImGridSize) -- (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	% Fill the table
	\node at (1-3) {1};
	\node at (1-2) {1};
	\node at (1-1) {2};
	
	\node at (2-3) {1};
	\node at (2-2) {1};
	\node at (2-1) {$\infty$};
	
	\node at (3-3) {1};
	\node at (3-2) {$\infty$};
	\node at (3-1) {1};
	
	% Labels
	\node[anchor=east] at ($(0-3) + (\ImGridSize/3,0)$) {\scriptsize $\StateProc$};
	\node[anchor=east] at ($(0-2) + (\ImGridSize/3,0)$) {\scriptsize $\StateIdle$};
	\node[anchor=east] at ($(0-1) + (\ImGridSize/3,0)$) {\scriptsize $\StateOff$};	
	
	\node at ($(1-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateProc$};
	\node at ($(2-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateIdle$};
	\node at ($(3-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateOff$};
	
	% Separator
	\draw ($(1-3) + (-\ImGridSize/2,\ImGridSize/2)$) -- ($(1-3) + (-3*\ImGridSize/2,\ImGridSize)$);
	\node[anchor=north east] at ($(0-4) + (0,-\ImGridSize/6)$) {$\IdxState$};
	\node[anchor=south west] at ($(0-4) + (-\ImGridSize/5,-\ImGridSize/6)$) {$\IdxAnother{\IdxState}$};
	
	
	% Desc
	\node at (2-0) {$\strut \TransTime[\IdxState, \IdxAnother{\IdxState}]$};
\end{tikzpicture}
}

==> images_sources/project_schedule_025.tex <==
\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[->] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,2.75) node[above] {$R_1$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,2.5) node[left] {$R_1$ capacity 5} -- (16,2.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,2.5) node[midway] {\Large $T_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,2) node[midway] {\Large $T_3$};
    \draw[fill=mycolor] (6,1) rectangle (7,2.5) node[midway] {\Large $T_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $T_5$};
    \draw[fill=mycolor] (9,0) rectangle (11,1.5) node[midway] {\Large $T_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2,1.5/3,2/4}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,2.5) -- (-0.1,2.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (11,0) -- (11,2.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}


\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,1.75) node[above] {$R_2$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,1.5) node[left] {$R_2$ capacity 3} -- (16,1.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,1) node[midway] {\Large $T_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,1.5) node[midway] {\Large $T_3$};
    \draw[fill=mycolor] (6,1) rectangle (7,1.5) node[midway] {\Large $T_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $T_5$};
    \draw[fill=mycolor] (9,0) rectangle (11,1) node[midway] {\Large $T_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,1.5) -- (-0.1,1.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (11,0) -- (11,1.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}

\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,6.5) node[above] {Energy cost};

    \draw[fill=mycolor] (0,3) rectangle (1,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (1,3) rectangle (2,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (2,3) rectangle (3,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (3,3) rectangle (4,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (4,3) rectangle (5,3 + 6/5) node[below] {};
    \draw[fill=mycolor] (5,3) rectangle (6,3 + 16/5) node[below] {};
    \draw[fill=mycolor] (6,3) rectangle (7,3 + 14/5) node[below] {};
    \draw[fill=mycolor] (7,3) rectangle (8,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (8,3) rectangle (9,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (9,3) rectangle (10,3 + 5/5) node[below] {};
    \draw[fill=mycolor] (10,3) rectangle (11,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (11,3) rectangle (12,3 + 15/5) node[below] {};
    \draw[fill=mycolor] (12,3) rectangle (13,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (13,3) rectangle (14,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (14,3) rectangle (15,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (15,3) rectangle (16,3 + 2/5) node[below] {};
    

    \draw[fill=black!30] (0,2) rectangle (1,3) node[midway] {2};
    \draw[fill=black!30] (1,2) rectangle (2,3) node[midway] {1};
    \draw[fill=black!30] (2,2) rectangle (3,3) node[midway] {2};
    \draw[fill=black!30] (3,2) rectangle (4,3) node[midway] {1};
    \draw[fill=black!30] (4,2) rectangle (5,3) node[midway] {6};
    \draw[fill=black!30] (5,2) rectangle (6,3) node[midway] {16};
    \draw[fill=black!30] (6,2) rectangle (7,3) node[midway] {14};
    \draw[fill=black!30] (7,2) rectangle (8,3) node[midway] {3};
    \draw[fill=black!30] (8,2) rectangle (9,3) node[midway] {2};
    \draw[fill=black!30] (9,2) rectangle (10,3) node[midway] {5};
    \draw[fill=black!30] (10,2) rectangle (11,3) node[midway] {3};
    \draw[fill=black!30] (11,2) rectangle (12,3) node[midway] {15};
    \draw[fill=black!30] (12,2) rectangle (13,3) node[midway] {3};
    \draw[fill=black!30] (13,2) rectangle (14,3) node[midway] {2};
    \draw[fill=black!30] (14,2) rectangle (15,3) node[midway] {1};
    \draw[fill=black!30] (15,2) rectangle (16,3) node[midway] {2};

    \draw[fill=black!30] (0,0) rectangle (1,1) node[midway] {0};
    \draw[fill=black!30] (1,0) rectangle (2,1) node[midway] {5};
    \draw[fill=black!30] (2,0) rectangle (3,1) node[midway] {10};
    \draw[fill=black!30] (3,0) rectangle (4,1) node[midway] {4};
    \draw[fill=black!30] (4,0) rectangle (5,1) node[midway] {24};
    \draw[fill=black!30] (5,0) rectangle (6,1) node[midway] {64};
    \draw[fill=black!30] (6,0) rectangle (7,1) node[midway] {28};
    \draw[fill=black!30] (7,0) rectangle (8,1) node[midway] {12};
    \draw[fill=black!30] (8,0) rectangle (9,1) node[midway] {8};
    \draw[fill=black!30] (9,0) rectangle (10,1) node[midway] {5};
    \draw[fill=black!30] (10,0) rectangle (11,1) node[midway] {0};
    \draw[fill=black!30] (11,0) rectangle (12,1) node[midway] {0};
    \draw[fill=black!30] (12,0) rectangle (13,1) node[midway] {0};
    \draw[fill=black!30] (13,0) rectangle (14,1) node[midway] {0};
    \draw[fill=black!30] (14,0) rectangle (15,1) node[midway] {0};
    \draw[fill=black!30] (15,0) rectangle (16,1) node[midway] {0};

    \draw[fill=blue!15] (0,1) rectangle (1,2) node[midway] {\StateOff};
    \draw[fill=blue!70] (1,1) rectangle (3,2) node[midway] {$\nearrow$};
    \draw[fill=mycolor] (3,1) rectangle (4,2) node[midway] {\Large $T_2$};
    \draw[fill=mycolor] (4,1) rectangle (6,2) node[midway] {\Large $T_7$};
    \draw[fill=blue!80] (6,1) rectangle (7,2) node[midway] {\StateIdle};
    \draw[fill=mycolor] (7,1) rectangle (9,2) node[midway] {\Large $T_6$};
    \draw[fill=blue!50] (9,1) rectangle (10,2) node[midway] {$\searrow$};
    \draw[fill=blue!15] (10,1) rectangle (16,2) node[midway] {\StateOff};


    % Labels on the time axis
    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};

    \draw (0,0.0) -- (0,-0.0) node[left] at (-0.1, 1.5) {$R_0$ state};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 0.5) {Total \\ energy cost};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 2.5) {Energy cost $c_i$};
    
    % Labels on the resource axis
    \foreach \y in {0,2,..., 16}
        \draw (0.1, 3 + \y / 5) -- (-0.1, 3 + \y / 5) node[left] {\y};
    \draw[dashed] (11,0) -- (11,6.5) node[above] {$C_{\text{max}}$};

\end{tikzpicture}
}


==> images_sources/project_schedule_050.tex <==
\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$\mathcal{I}$};
    \draw[->] (0,0) -- (0,2.75) node[above] {$R_1$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,2.5) node[left] {$R_1$ capacity 5} -- (16,2.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,2.5) node[midway] {\Large $j_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,2) node[midway] {\Large $j_3$};
    \draw[fill=mycolor] (6,1) rectangle (7,2.5) node[midway] {\Large $j_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $j_5$};
    \draw[fill=mycolor] (10,0) rectangle (12,1.5) node[midway] {\Large $j_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2,1.5/3,2/4}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,2.5) -- (-0.1,2.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (12,0) -- (12,2.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}


\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$\mathcal{I}$};
    \draw[->] (0,0) -- (0,1.75) node[above] {$R_2$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,1.5) node[left] {$R_2$ capacity 3} -- (16,1.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,1) node[midway] {\Large $j_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,1.5) node[midway] {\Large $j_3$};
    \draw[fill=mycolor] (6,1) rectangle (7,1.5) node[midway] {\Large $j_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $j_5$};
    \draw[fill=mycolor] (10,0) rectangle (12,1) node[midway] {\Large $j_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,1.5) -- (-0.1,1.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (12,0) -- (12,1.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}
\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$\mathcal{I}$};
    \draw[->] (0,0) -- (0,6.5) node[above] {Energy cost};

    \draw[fill=mycolor] (0,3) rectangle (1,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (1,3) rectangle (2,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (2,3) rectangle (3,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (3,3) rectangle (4,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (4,3) rectangle (5,3 + 6/5) node[below] {};
    \draw[fill=mycolor] (5,3) rectangle (6,3 + 16/5) node[below] {};
    \draw[fill=mycolor] (6,3) rectangle (7,3 + 14/5) node[below] {};
    \draw[fill=mycolor] (7,3) rectangle (8,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (8,3) rectangle (9,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (9,3) rectangle (10,3 + 5/5) node[below] {};
    \draw[fill=mycolor] (10,3) rectangle (11,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (11,3) rectangle (12,3 + 15/5) node[below] {};
    \draw[fill=mycolor] (12,3) rectangle (13,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (13,3) rectangle (14,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (14,3) rectangle (15,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (15,3) rectangle (16,3 + 2/5) node[below] {};
    

    \draw[fill=black!30] (0,2) rectangle (1,3) node[midway] {2};
    \draw[fill=black!30] (1,2) rectangle (2,3) node[midway] {1};
    \draw[fill=black!30] (2,2) rectangle (3,3) node[midway] {2};
    \draw[fill=black!30] (3,2) rectangle (4,3) node[midway] {1};
    \draw[fill=black!30] (4,2) rectangle (5,3) node[midway] {6};
    \draw[fill=black!30] (5,2) rectangle (6,3) node[midway] {16};
    \draw[fill=black!30] (6,2) rectangle (7,3) node[midway] {14};
    \draw[fill=black!30] (7,2) rectangle (8,3) node[midway] {3};
    \draw[fill=black!30] (8,2) rectangle (9,3) node[midway] {2};
    \draw[fill=black!30] (9,2) rectangle (10,3) node[midway] {5};
    \draw[fill=black!30] (10,2) rectangle (11,3) node[midway] {3};
    \draw[fill=black!30] (11,2) rectangle (12,3) node[midway] {15};
    \draw[fill=black!30] (12,2) rectangle (13,3) node[midway] {3};
    \draw[fill=black!30] (13,2) rectangle (14,3) node[midway] {2};
    \draw[fill=black!30] (14,2) rectangle (15,3) node[midway] {1};
    \draw[fill=black!30] (15,2) rectangle (16,3) node[midway] {2};

    \draw[fill=black!30] (0,0) rectangle (1,1) node[midway] {0};
    \draw[fill=black!30] (1,0) rectangle (2,1) node[midway] {5};
    \draw[fill=black!30] (2,0) rectangle (3,1) node[midway] {10};
    \draw[fill=black!30] (3,0) rectangle (4,1) node[midway] {4};
    \draw[fill=black!30] (4,0) rectangle (5,1) node[midway] {24};
    \draw[fill=black!30] (5,0) rectangle (6,1) node[midway] {64};
    \draw[fill=black!30] (6,0) rectangle (7,1) node[midway] {28};
    \draw[fill=black!30] (7,0) rectangle (8,1) node[midway] {6};
    \draw[fill=black!30] (8,0) rectangle (9,1) node[midway] {8};
    \draw[fill=black!30] (9,0) rectangle (10,1) node[midway] {20};
    \draw[fill=black!30] (10,0) rectangle (11,1) node[midway] {3};
    \draw[fill=black!30] (11,0) rectangle (12,1) node[midway] {0};
    \draw[fill=black!30] (12,0) rectangle (13,1) node[midway] {0};
    \draw[fill=black!30] (13,0) rectangle (14,1) node[midway] {0};
    \draw[fill=black!30] (14,0) rectangle (15,1) node[midway] {0};
    \draw[fill=black!30] (15,0) rectangle (16,1) node[midway] {0};

    \draw[fill=blue!15] (0,1) rectangle (1,2) node[midway] { $\StateOff$};
    \draw[fill=blue!70] (1,1) rectangle (3,2) node[midway] { $\nearrow$};
    \draw[fill=mycolor] (3,1) rectangle (4,2) node[midway] {\Large $j_2$};
    \draw[fill=mycolor] (4,1) rectangle (6,2) node[midway] {\Large $j_7$};
    % \draw[fill=blue!50] (4,1) rectangle (5,2) node[midway] { $\searrow$};
    % \draw[fill=blue!15] (5,1) rectangle (7,2) node[midway] { $\StateOff$};

    \draw[fill=blue!50] (6,1) rectangle (7,2) node[midway] { $\searrow$};
    \draw[fill=blue!70] (7,1) rectangle (8,2) node[midway] { $\nearrow$};

    \draw[fill=mycolor] (8,1) rectangle (10,2) node[midway] {\Large $j_6$};
    
    % \draw[fill=blue!80] (11,1) rectangle (12,2) node[midway] { $\StateIdle$};
    % \draw[fill=mycolor] (12,1) rectangle (14,2) node[midway] {\Large $T_6$};
    \draw[fill=blue!50] (10,1) rectangle (11,2) node[midway] { $\searrow$};
    \draw[fill=blue!15] (11,1) rectangle (16,2) node[midway] { $\StateOff$};

    % Labels on the time axis
    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};

    \draw (0,0.0) -- (0,-0.0) node[left] at (-0.1, 1.5) {$R_0$ state};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 0.5) {TEC};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 2.5) {Energy cost $c_i$};
    
    % Labels on the resource axis
    \foreach \y in {0,2,..., 16}
        \draw (0.1, 3 + \y / 5) -- (-0.1, 3 + \y / 5) node[left] {\y};
    \draw[dashed] (12,0) -- (12,6.5) node[above] {$C_{\text{max}}$};

\end{tikzpicture}
}

==> images_sources/project_schedule_075.tex <==
\resizebox{0.85\textwidth}{!}{
%     \begin{tikzpicture}
%     % Define the custom color
%     \definecolor{mycolor}{HTML}{D4E7F6}

%     % Axis
%     \draw[->] (0,0) -- (16,0) node[right] {$I$};
%     \draw[->] (0,0) -- (0,5.5) node[above] {$R_1$};
    
%     % Dashed line for maximum capacity
%     \draw[dashed] (-0.1,5) node[left] {$R_1$ capacity 5} -- (16,5) ;

%     % Resource blocks (filled with custom color, text inside)
%     \draw[fill=mycolor] (0,0) rectangle (2,5) node[midway] {$T_1$};
%     \draw[fill=mycolor] (4,2) rectangle (6,4) node[midway] {$T_3$};
%     \draw[fill=mycolor] (11,0) rectangle (12,3) node[midway] {$T_4$};
%     \draw[fill=mycolor] (4,0) rectangle (7,2) node[midway] {$T_5$};
%     \draw[fill=mycolor] (14,0) rectangle (16,3) node[midway] {$T_8$};

%     \foreach \x in {1,2,...,16}
%         \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
%     % Labels on the resource axis
%     \foreach \y in {1,2,3,4}
%         \draw (0.1,\y) -- (-0.1,\y) node[left] {\y};
%     \draw (0.1,5) -- (-0.1,5) node[left] { };
%     % Dashed vertical line for Cmax
%     \draw[dashed] (16,0) -- (16,5.5) node[above] {$C_{\text{max}}$};

% \end{tikzpicture}
\begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[->] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,2.75) node[above] {$R_1$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,2.5) node[left] {$R_1$ capacity 5} -- (16,2.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,2.5) node[midway] {\Large $T_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,2) node[midway] {\Large $T_3$};
    \draw[fill=mycolor] (11,0) rectangle (12,1.5) node[midway] {\Large $T_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $T_5$};
    \draw[fill=mycolor] (14,0) rectangle (16,1.5) node[midway] {\Large $T_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2,1.5/3,2/4}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,2.5) -- (-0.1,2.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (16,0) -- (16,2.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}

\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,1.75) node[above] {$R_2$};
    
    % Dashed line for maximum capacity
    \draw[dashed] (-0.1,1.5) node[left] {$R_2$ capacity 3} -- (16,1.5) ;

    % Resource blocks (filled with custom color, text inside)
    \draw[fill=mycolor] (0,0) rectangle (2,1) node[midway] {\Large $T_1$};
    \draw[fill=mycolor] (4,1) rectangle (6,1.5) node[midway] {\Large $T_3$};
    \draw[fill=mycolor] (11,0) rectangle (12,0.5) node[midway] {\Large $T_4$};
    \draw[fill=mycolor] (4,0) rectangle (7,1) node[midway] {\Large $T_5$};
    \draw[fill=mycolor] (14,0) rectangle (16,1) node[midway] {\Large $T_8$};

    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};
    
    % Labels on the resource axis
    \foreach \y/\ylab in {0.5/1,1/2}
        \draw (0.1,\y) -- (-0.1,\y) node[left] {\ylab};
    \draw (0.1,1.5) -- (-0.1,1.5);

    % Dashed vertical line for Cmax
    \draw[dashed] (16,0) -- (16,1.75) node[above] {$C_{\text{max}}$};

\end{tikzpicture}

}

\resizebox{0.85\textwidth}{!}{
    \begin{tikzpicture}
    % Define the custom color
    \definecolor{mycolor}{HTML}{D4E7F6}

    % Axis
    \draw[-] (0,0) -- (16,0) node[right] {$I$};
    \draw[->] (0,0) -- (0,6.5) node[above] {Energy cost};

    \draw[fill=mycolor] (0,3) rectangle (1,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (1,3) rectangle (2,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (2,3) rectangle (3,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (3,3) rectangle (4,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (4,3) rectangle (5,3 + 6/5) node[below] {};
    \draw[fill=mycolor] (5,3) rectangle (6,3 + 16/5) node[below] {};
    \draw[fill=mycolor] (6,3) rectangle (7,3 + 14/5) node[below] {};
    \draw[fill=mycolor] (7,3) rectangle (8,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (8,3) rectangle (9,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (9,3) rectangle (10,3 + 5/5) node[below] {};
    \draw[fill=mycolor] (10,3) rectangle (11,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (11,3) rectangle (12,3 + 15/5) node[below] {};
    \draw[fill=mycolor] (12,3) rectangle (13,3 + 3/5) node[below] {};
    \draw[fill=mycolor] (13,3) rectangle (14,3 + 2/5) node[below] {};
    \draw[fill=mycolor] (14,3) rectangle (15,3 + 1/5) node[below] {};
    \draw[fill=mycolor] (15,3) rectangle (16,3 + 2/5) node[below] {};
    

    \draw[fill=black!30] (0,2) rectangle (1,3) node[midway] {2};
    \draw[fill=black!30] (1,2) rectangle (2,3) node[midway] {1};
    \draw[fill=black!30] (2,2) rectangle (3,3) node[midway] {2};
    \draw[fill=black!30] (3,2) rectangle (4,3) node[midway] {1};
    \draw[fill=black!30] (4,2) rectangle (5,3) node[midway] {6};
    \draw[fill=black!30] (5,2) rectangle (6,3) node[midway] {16};
    \draw[fill=black!30] (6,2) rectangle (7,3) node[midway] {14};
    \draw[fill=black!30] (7,2) rectangle (8,3) node[midway] {3};
    \draw[fill=black!30] (8,2) rectangle (9,3) node[midway] {2};
    \draw[fill=black!30] (9,2) rectangle (10,3) node[midway] {5};
    \draw[fill=black!30] (10,2) rectangle (11,3) node[midway] {3};
    \draw[fill=black!30] (11,2) rectangle (12,3) node[midway] {15};
    \draw[fill=black!30] (12,2) rectangle (13,3) node[midway] {3};
    \draw[fill=black!30] (13,2) rectangle (14,3) node[midway] {2};
    \draw[fill=black!30] (14,2) rectangle (15,3) node[midway] {1};
    \draw[fill=black!30] (15,2) rectangle (16,3) node[midway] {2};

    \draw[fill=black!30] (0,0) rectangle (1,1) node[midway] {0};
    \draw[fill=black!30] (1,0) rectangle (2,1) node[midway] {5};
    \draw[fill=black!30] (2,0) rectangle (3,1) node[midway] {10};
    \draw[fill=black!30] (3,0) rectangle (4,1) node[midway] {4};
    \draw[fill=black!30] (4,0) rectangle (5,1) node[midway] {6};
    \draw[fill=black!30] (5,0) rectangle (6,1) node[midway] {0};
    \draw[fill=black!30] (6,0) rectangle (7,1) node[midway] {0};
    \draw[fill=black!30] (7,0) rectangle (8,1) node[midway] {15};
    \draw[fill=black!30] (8,0) rectangle (9,1) node[midway] {10};
    \draw[fill=black!30] (9,0) rectangle (10,1) node[midway] {20};
    \draw[fill=black!30] (10,0) rectangle (11,1) node[midway] {12};
    \draw[fill=black!30] (11,0) rectangle (12,1) node[midway] {30};
    \draw[fill=black!30] (12,0) rectangle (13,1) node[midway] {12};
    \draw[fill=black!30] (13,0) rectangle (14,1) node[midway] {8};
    \draw[fill=black!30] (14,0) rectangle (15,1) node[midway] {1};
    \draw[fill=black!30] (15,0) rectangle (16,1) node[midway] {0};

    \draw[fill=blue!15] (0,1) rectangle (1,2) node[midway] { $\StateOff$};
    \draw[fill=blue!70] (1,1) rectangle (3,2) node[midway] { $\nearrow$};
    \draw[fill=mycolor] (3,1) rectangle (4,2) node[midway] {\Large $T_2$};
    \draw[fill=blue!50] (4,1) rectangle (5,2) node[midway] { $\searrow$};
    \draw[fill=blue!15] (5,1) rectangle (7,2) node[midway] { $\StateOff$};
    \draw[fill=blue!70] (7,1) rectangle (9,2) node[midway] { $\nearrow$};
    \draw[fill=mycolor] (9,1) rectangle (11,2) node[midway] {\Large $T_7$};
    \draw[fill=blue!80] (11,1) rectangle (12,2) node[midway] { $\StateIdle$};
    \draw[fill=mycolor] (12,1) rectangle (14,2) node[midway] {\Large $T_6$};
    \draw[fill=blue!50] (14,1) rectangle (15,2) node[midway] { $\searrow$};
    \draw[fill=blue!15] (15,1) rectangle (16,2) node[midway] { $\StateOff$};

    % Labels on the time axis
    \foreach \x in {1,2,...,16}
        \draw (\x,0.1) -- (\x,-0.1) node[below] at (\x-0.5, -0.2) {\x};

    \draw (0,0.0) -- (0,-0.0) node[left] at (-0.1, 1.5) {$R_0$ state};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 0.5) {Total \\ energy cost};
    \draw (0,0.0) -- (0,-0.0) node[left, align=center] at (-0.1, 2.5) {Energy cost $c_i$};
    
    % Labels on the resource axis
    \foreach \y in {0,2,..., 16}
        \draw (0.1, 3 + \y / 5) -- (-0.1, 3 + \y / 5) node[left] {\y};
    \draw[dashed] (16,0) -- (16,6.5) node[above] {$C_{\text{max}}$};

\end{tikzpicture}
}

==> images_sources/states-graph-example.tex <==
\begin{tikzpicture}[auto,-stealth]
\tikzset{
    state/.style={circle,draw=black,inner sep=1pt, minimum size=0.8cm},
    every edge/.append style={-stealth,thick}
}
    
% Draw nodes
\node[state] at (1,0.6) (nProc) {\scriptsize $\strut \StateProc$};
\node[state] at (2.5,-0.7) (nIdle) {\scriptsize $\strut \StateIdle$};
\node[state] at (-0.5,-0.7) (nOff)  {\scriptsize $\strut \StateOff$};

% Draw edges
\path (nProc) edge[bend left=15] node[above right, pos=0.8] {\scriptsize 1/2} (nIdle);
\path (nIdle) edge[bend left=15] node[below left, pos=0.2] {\scriptsize 1/2} (nProc);

\path (nProc) edge[bend left=15] node[below right, pos=0.8] {\scriptsize 1/1} (nOff);
\path (nOff) edge[bend left=15] node[above left, pos=0.2] {\scriptsize 2/5} (nProc);

\path (nProc) edge[loop above,looseness=4, out=105, in=75] node[left,pos=0.1] {\scriptsize 1/4} (nProc);

\path (nOff) edge[loop below,looseness=4, in=255, out=285] node[right,pos=0.2] {\scriptsize 1/0} (nOff);

\path (nIdle) edge[loop below,looseness=4, in=255, out=285] node[right,pos=0.2] {\scriptsize 1/2} (nIdle);

\node at (0,-2) {};
\end{tikzpicture} 

